Spectral optimization of spherical lattices and applications to classical and quantum interacting spin systems

We develop an optimization algorithm for spherical lattice discretizations based on the spectrum of the discretized Laplace operator. Starting from refined icosahedral lattices, we minimize the splitting of the $(2\ell+1)$, $\ell=0,1,2,\dots$, continuum multiplets expected from $\mathrm{SO}(3)$ symmetry via gradient descent. This approach simultaneously produces lattices based on triangles with nearly uniform circumradii and perimeters. Although the optimization uses only the free-particle spectrum, we show that the resulting lattices carry over to interacting models. On the optimized lattices, rotational symmetry is restored for the critical Ising and Potts models and primary scaling dimensions are accurately reproduced for the three-dimensional Ising conformal field theory, when appropriate geometry-dependent interaction strengths are used. Higher-angular-momentum descendant states reveal weak residual symmetry breaking beyond the sectors protected by the underlying icosahedral symmetry.

==> sections/tikz_figures/dual_lattice.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (A) at (0,0.9);
\coordinate (B) at (1.8, 0);
\coordinate (C) at (1.6, 2.1);
\coordinate (D) at (3.3, 1.6);
\coordinate (E) at (-0.3,3.0);
\coordinate (F) at (1.2, 4.0);
\coordinate (G) at (2.6, 3.6);

\coordinate (CC1) at (1.175, 1.0);
\coordinate (CC2) at (0.4032, 2.029);
\coordinate (CC3) at (0.83, 2.93);
\coordinate (CC4) at (1.704, 3.114);
\coordinate (CC5) at (2.6385, 2.491);
\coordinate (CC6) at (2.2295, 1.1004);

%\draw[color=blue!50, thin, densely dotted](CC1) circle (1.17925);

\draw[gray!70, semithick] (C) -- (A);
\draw[gray!70, semithick] (C) -- (B);
\draw[gray!70, semithick] (C) -- (D);
\draw[gray!70, semithick] (C) -- (E);
\draw[gray!70, semithick] (C) -- (F);
\draw[gray!70, semithick] (C) -- (G);

\draw[gray!70, semithick] (A) -- (B);
\draw[gray!70, semithick] (A) -- (E);

\draw[gray!70, semithick] (B) -- (D);
\draw[gray!70, semithick] (D) -- (G);
\draw[gray!70, semithick] (F) -- (G);
\draw[gray!70, semithick] (E) -- (F);

\draw[gray!70, semithick, dashed] (CC1) -- (CC2);
\draw[gray!70, semithick, dashed] (CC2) -- (CC3);
\draw[gray!70, semithick, dashed] (CC3) -- (CC4);
\draw[gray!70, semithick, dashed] (CC4) -- (CC5);
\draw[gray!70, semithick, dashed] (CC5) -- (CC6);
\draw[gray!70, semithick, dashed] (CC6) -- (CC1);

\fill[blue!30, opacity=0.5] (CC1) -- (CC2) -- (CC3) -- (CC4) -- (CC5) -- (CC6) -- cycle;

\filldraw[black] (A) circle (2.5pt);
\filldraw[black] (B) circle (2.5pt);
\filldraw[black] (C) circle (2.5pt) node[anchor=south west]{$i$};
\filldraw[black] (D) circle (2.5pt);
\filldraw[black] (E) circle (2.5pt);
\filldraw[black] (F) circle (2.5pt);
\filldraw[black] (G) circle (2.5pt);

\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC1) circle (2.5pt);
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC2) circle (2.5pt);
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC3) circle (2.5pt);
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC4) circle (2.5pt);
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC5) circle (2.5pt);
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC6) circle (2.5pt);
\end{tikzpicture}

==> sections/tikz_figures/laplacian_coupling.tex <==
\begin{tikzpicture}[scale=1.5]
\coordinate (A) at (0,0.9);
\coordinate (B) at (1.8, 0);
\coordinate (C) at (1.8, 2.1);
\coordinate (D) at (3.3, 1.6);
\coordinate (CC1) at (1.2, 1.05);
\coordinate (CC2) at (2.28333, 1.05);

\draw[gray!70, semithick] (A) -- (B);
\draw[gray!70, semithick] (A) -- (C);
\draw[gray!70, semithick] (B) -- (D);
\draw[gray!70, semithick] (C) -- (D);

\draw[black!80, thick] (B) -- ($(B)!0.76!(C)$);
\node[fill=white, inner sep=1pt] at ($(B)!0.8!(C)$) {$l_{ij}$};
\draw[black!80, thick] ($(B)!0.84!(C)$) -- (C);

\draw[densely dashed, black!80, thick] (CC1) -- ($(CC1)!0.26!(CC2)$);
\node[fill=white, inner sep=1pt] at ($(CC1)!0.3!(CC2)$) {$l^*_{ij}$};
\draw[densely dashed, black!80, thick] ($(CC1)!0.44!(CC2)$) -- (CC2);

\filldraw[black] (A) circle (1.666pt);
\filldraw[black] (B) circle (1.666pt) node[anchor=north east]{$j$};
\filldraw[black] (C) circle (1.666pt) node[anchor=south west]{$i$};
\filldraw[black] (D) circle (1.666pt);
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC1) circle (2pt); %node[anchor=north east, color=black]{$i^*$};
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC2) circle (2pt); %node[anchor=north east, color=black]{$j^*$};
\end{tikzpicture}

==> sections/tikz_figures/rhombus_angle.tex <==
\begin{tikzpicture}[scale=1.5]
\coordinate (A) at (0,0.9);
\coordinate (B) at (1.8, 0);
\coordinate (C) at (1.8, 2.1);
\coordinate (D) at (3.3, 1.6);
\coordinate (CC1) at (1.2, 1.05);
\coordinate (CC2) at (2.28333, 1.05);

\draw[color=blue!80, semithick, densely dotted](CC1) circle (1.209);
\draw[color=red!80, semithick, densely dotted](CC2) circle (1.156);

\draw[gray!70, semithick] (A) -- (B);
\draw[gray!70, semithick] (A) -- (C);
\draw[gray!70, semithick] (B) -- (C);
\draw[gray!70, semithick] (B) -- (D);
\draw[gray!70, semithick] (C) -- (D);

\draw[gray!70, semithick, densely dashed] (CC1) -- (A);
\draw[gray!70, semithick, densely dashed] (CC1) -- (B);
\draw[gray!70, semithick, densely dashed] (CC1) -- (C);
\draw[gray!70, semithick, densely dashed] (CC2) -- (B);
\draw[gray!70, semithick, densely dashed] (CC2) -- (C);
\draw[gray!70, semithick, densely dashed] (CC2) -- (D);

\draw pic [draw=blue!20, fill=blue!10, angle radius=0.4cm] {angle = B--CC1--C};\node[text=blue] at (1.18, 1.3) {$\theta_{ij}^a$};
\draw pic [draw=red!20, fill=red!10, angle radius=0.4cm] {angle = C--CC2--B};\node[text=red] at (2.28, 1.3) {$\theta_{ij}^b$};

\node[text=blue] at (1.0, 2.0) {$\triangle_a$};
\node[text=red] at (2.5, 2.0) {$\triangle_b$};

\filldraw[black] (A) circle (1.666pt);
\filldraw[black] (B) circle (1.666pt) node[anchor=north east]{$j$};
\filldraw[black] (C) circle (1.666pt) node[anchor=south west]{$i$};
\filldraw[black] (D) circle (1.666pt);
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC1) circle (2pt); %node[anchor=north east, color=black]{$i^*$};
\filldraw[solid, color=gray!80, fill=gray!10, thin] (CC2) circle (2pt); %node[anchor=north east, color=black]{$j^*$};
\end{tikzpicture}
